Total Eclipse of the Heart -- Disrupting the InterPlanetary File System

Peer-to-peer networks are an attractive alternative to classical client-server architectures in several fields of application such as voice-over-IP telephony and file sharing. Recently, a new peer-to-peer solution called the InterPlanetary File System (IPFS) has attracted attention, which promises to re-decentralise the Web. Being increasingly used as a stand-alone application, IPFS has also emerged as the technical backbone of various other decentralised solutions and was even used to evade censorship. Decentralised applications serving millions of users rely on IPFS as one of their crucial building blocks. This popularity makes IPFS attractive for large-scale attacks. We have identified a conceptual issue in one of IPFS's core libraries and demonstrate their exploitation by means of a successful end-to-end attack. We evaluated this attack against the IPFS reference implementation on the public IPFS network, which is used by the average user to share and consume IPFS content. Results obtained from mounting this attack on live IPFS nodes show that arbitrary IPFS nodes can be eclipsed, i.e. isolated from the network, with moderate effort and limited resources. Compared to similar works, we show that our attack scales linearly even beyond current network sizes and can disrupt the entire public IPFS network with alarmingly low effort. The vulnerability set described in this paper has been assigned CVE-2020-10937. Responsible disclosure procedures are currently being carried out and have led to mitigations being deployed, with additional fixes to be rolled out in future releases.

==> rt_counter.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.93]
  \begin{axis}[
    width=\textwidth,
    xlabel={Seconds after start},
    ylabel={Peer count},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style = {
      rotate=0,
      anchor=near xticklabel
    },
    ]
   
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmTcpwDjzkeW6uMqaHxqX3o5fXVSQ6oMUAuNm86k6PHcWd_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmTcpwDjzkeW6uMqaHxqX3o5fXVSQ6oMUAuNm86k6PHcWd_rt.csv};


\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmXcVCETWVgN8wQoevZGckUYgnq7MhXuG5uq6Wgs6Pwvqj_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmXcVCETWVgN8wQoevZGckUYgnq7MhXuG5uq6Wgs6Pwvqj_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmZoE1wk7DUX33aDMFzzHT18fJARFqdMeLTTbs5NYGEuoQ_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmZoE1wk7DUX33aDMFzzHT18fJARFqdMeLTTbs5NYGEuoQ_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmbkJfBgauq7aBuJ1iFGZEAVqiNSUGg6GJbjuR6w3fjkwY_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmbkJfBgauq7aBuJ1iFGZEAVqiNSUGg6GJbjuR6w3fjkwY_rt.csv};

\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmZDssrDb62fYioArG1xrasJhFztSoy9SGeJfPoXoJHogg_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmZDssrDb62fYioArG1xrasJhFztSoy9SGeJfPoXoJHogg_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmYdg7DHhxkBUDVHWQpzZFGUXYMVkaKxQpKXMpSMDE7siM_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmYdg7DHhxkBUDVHWQpzZFGUXYMVkaKxQpKXMpSMDE7siM_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmdQkYcKEhAnJHr6bVwF6qB7aBf7t733F2FvXFvPHDrj6s_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmdQkYcKEhAnJHr6bVwF6qB7aBf7t733F2FvXFvPHDrj6s_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmWDfNp4dgCQKKWo1tS4mPTAFWYDCJLTWvRX3d5SghCbWp_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmWDfNp4dgCQKKWo1tS4mPTAFWYDCJLTWvRX3d5SghCbWp_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmfD6WG7MBJGWnU2txo2cwAUzdvA36kSeUSmy5Cwukns1V_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmfD6WG7MBJGWnU2txo2cwAUzdvA36kSeUSmy5Cwukns1V_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmRmzrimFpJDPdkBpt3RZdEZNAP546WvLah15GvMffPv67_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmRmzrimFpJDPdkBpt3RZdEZNAP546WvLah15GvMffPv67_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmZPY33noG4cvFFK77qSTaAcXdJVxxq2mAsPwaENSPsf3y_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmZPY33noG4cvFFK77qSTaAcXdJVxxq2mAsPwaENSPsf3y_rt.csv};
\addplot[rt_others, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/countermeasures/run_QmRvHnQ67FW9Qj1uK838wkEbEkbLzeNTmAgC3evyVxBo4s_rt.csv};
\addplot[rt_attackers, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/countermeasures/run_QmRvHnQ67FW9Qj1uK838wkEbEkbLzeNTmAgC3evyVxBo4s_rt.csv};


  \end{axis}
\end{tikzpicture}
\caption{rt counter}
\label{fig:hashrate}
\end{figure*}

==> rt_fig1.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.93]
  \begin{axis}[
    width=\textwidth,
    xlabel={Seconds after start},
    ylabel={Peer count},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style = {
      rotate=0,
      anchor=near xticklabel
    },
    ]
   
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmUcvU9Q81YxYUofBrEE5cJ5C1f4qeoN7tMJ4cTScevAqS_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmUcvU9Q81YxYUofBrEE5cJ5C1f4qeoN7tMJ4cTScevAqS_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmavoMs7hrmoPkHWPeroLgPDa76EiGDPonrWHe2mjq2WTG_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmavoMs7hrmoPkHWPeroLgPDa76EiGDPonrWHe2mjq2WTG_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYaLgXpyLaqvVYPtH9rNhTcFFxhpuujADwn69F7wgUkX5_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYaLgXpyLaqvVYPtH9rNhTcFFxhpuujADwn69F7wgUkX5_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmNn1Yi58Q9wSsF6FEpnc6D9wDB4HK7bAdLn4TRVtMaVTf_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmNn1Yi58Q9wSsF6FEpnc6D9wDB4HK7bAdLn4TRVtMaVTf_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSEX3V3KkVvCLt7xh1ddjw8oLJ38U4cojtDtrUwkpReLD_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSEX3V3KkVvCLt7xh1ddjw8oLJ38U4cojtDtrUwkpReLD_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmczqFRH1qKNsxtjcAJGDA3PbNKY8yc59keujjGFSbeDk6_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmczqFRH1qKNsxtjcAJGDA3PbNKY8yc59keujjGFSbeDk6_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmdMQr4JAMChQi4Mp8YdB5TfucVV4NCc7g4tHh4MHGzE5G_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmdMQr4JAMChQi4Mp8YdB5TfucVV4NCc7g4tHh4MHGzE5G_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmeWLRT6wihDAHtQYNFZ13eQCYjoFCnsJkMJg7z2xsN475_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmeWLRT6wihDAHtQYNFZ13eQCYjoFCnsJkMJg7z2xsN475_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmTtMagqFJv4uZrwiqQdxFqvmuNB2pni4d22kjotz8dThC_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmTtMagqFJv4uZrwiqQdxFqvmuNB2pni4d22kjotz8dThC_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmdQWYePG2UWfuPkHNT5ciUbnQX9rLHMtmap2RxsG6AwUz_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmdQWYePG2UWfuPkHNT5ciUbnQX9rLHMtmap2RxsG6AwUz_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_Qma7bWfnnepgzVsw7f8EgnHvNboPr65H5Dpn6ftrPXm1Ec_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_Qma7bWfnnepgzVsw7f8EgnHvNboPr65H5Dpn6ftrPXm1Ec_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmaC3CXSbh9QoPixYeA778fVT4VasYu1z5N8ctUzcbbdtJ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmaC3CXSbh9QoPixYeA778fVT4VasYu1z5N8ctUzcbbdtJ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmVSnrYDnwt5AYWLmt6jN1w2gMszUtK6H3mLwjJJxx2g8a_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmVSnrYDnwt5AYWLmt6jN1w2gMszUtK6H3mLwjJJxx2g8a_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmaPtvekXkvpXxHyPk9M9e8tSB4unQ7oe2rjwXgwNosyBw_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmaPtvekXkvpXxHyPk9M9e8tSB4unQ7oe2rjwXgwNosyBw_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmcW3uEwPB13RhER5EZft4PhHaifqe3cBVeQB6m7LVdXJC_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmcW3uEwPB13RhER5EZft4PhHaifqe3cBVeQB6m7LVdXJC_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmbHs8QF47xpQ9sitSJTxr5ygJ1hPXpzvpeweY9AChnmkK_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmbHs8QF47xpQ9sitSJTxr5ygJ1hPXpzvpeweY9AChnmkK_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmTWwUjdrWVruRHv83vNbk5qAsG4PodLdJ8pCBwf9vpdZh_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmTWwUjdrWVruRHv83vNbk5qAsG4PodLdJ8pCBwf9vpdZh_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZvoWJ4GJyifvHRaptdpzhRh5Fj8pkv8R7BAj5x5DnYNP_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZvoWJ4GJyifvHRaptdpzhRh5Fj8pkv8R7BAj5x5DnYNP_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZGfjWRmqPmQe4Dkk6FMqp6FVVp6Y6UvCZCbwXCSwKcr4_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZGfjWRmqPmQe4Dkk6FMqp6FVVp6Y6UvCZCbwXCSwKcr4_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_Qmf9YzdqDAFh63PpZhWR4mHN2zo1nmGhFQrpmy7XYuFe5w_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_Qmf9YzdqDAFh63PpZhWR4mHN2zo1nmGhFQrpmy7XYuFe5w_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmemdDnVf3TZQde6k5c3nWHvrHTgERpBrikzXodciWa3fQ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmemdDnVf3TZQde6k5c3nWHvrHTgERpBrikzXodciWa3fQ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSnZRw5sL9hpGP92VvyiXuRijFAzy9c3nKhdKbWApDmS2_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSnZRw5sL9hpGP92VvyiXuRijFAzy9c3nKhdKbWApDmS2_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZ3aT6pfsyWxfQHfvaZb6D8VmvPGZ5Srm2gV8jF8fWy8w_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZ3aT6pfsyWxfQHfvaZb6D8VmvPGZ5Srm2gV8jF8fWy8w_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZvSHTKgVXL3ar6ggbjZsqHJrATqLHZP7n3szmKbrUkCH_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZvSHTKgVXL3ar6ggbjZsqHJrATqLHZP7n3szmKbrUkCH_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZTjkEfBZsyXR5ucrG5icv73Bi6QwDkKUMehX8Bfx5cFv_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZTjkEfBZsyXR5ucrG5icv73Bi6QwDkKUMehX8Bfx5cFv_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQGX19btHsMf4P3QaRevNMWZictGL6eRRt1ET9LjRNVsG_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQGX19btHsMf4P3QaRevNMWZictGL6eRRt1ET9LjRNVsG_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmUnqUWmwFj1BBvcGFg62LhxDhKTSJ5TzCX1w39zLncWP5_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmUnqUWmwFj1BBvcGFg62LhxDhKTSJ5TzCX1w39zLncWP5_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmTw23np5agEQ2Vgwe2GadhePF67BzZPYrv44vt4mVEV4H_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmTw23np5agEQ2Vgwe2GadhePF67BzZPYrv44vt4mVEV4H_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmcwuXRoZkC3swnyxmqGggySVWAPZ86BKtAV9KMYEtTj5V_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmcwuXRoZkC3swnyxmqGggySVWAPZ86BKtAV9KMYEtTj5V_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmRzBcqyM3oHGt9y9LzcvqqrNtoXS6BfpSpBKyDXy8zMem_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmRzBcqyM3oHGt9y9LzcvqqrNtoXS6BfpSpBKyDXy8zMem_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmbVNPJiyZEzrVHeJ5n5AkfEGMPQiBYSARc7pgkkWM9Qjr_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmbVNPJiyZEzrVHeJ5n5AkfEGMPQiBYSARc7pgkkWM9Qjr_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSju5h4WharcKzr5AaHRdiM4fvF8Wu6MdokrB1UygFQj6_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSju5h4WharcKzr5AaHRdiM4fvF8Wu6MdokrB1UygFQj6_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmRFMM4vTBPEStMxkoUZPzLY17LQhzCbtDs4fQktZ3qfq4_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmRFMM4vTBPEStMxkoUZPzLY17LQhzCbtDs4fQktZ3qfq4_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmaRNVUvdkGEg2T7fzbvg294GaKqGw6dhVp5BzKQL4Svki_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmaRNVUvdkGEg2T7fzbvg294GaKqGw6dhVp5BzKQL4Svki_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYPGVP9ZrsKocMUqtJDCMiiq9La7NmzfhDWJnRMaijYhx_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYPGVP9ZrsKocMUqtJDCMiiq9La7NmzfhDWJnRMaijYhx_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmX6qT1hHTKhoeCcDJFgs71F2u3rv5GZCY5Atoqnc1ijSp_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmX6qT1hHTKhoeCcDJFgs71F2u3rv5GZCY5Atoqnc1ijSp_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmcfH3RqPnVttAJdwSPMTue5H3ZMALe9ox2up37wh2xTgf_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmcfH3RqPnVttAJdwSPMTue5H3ZMALe9ox2up37wh2xTgf_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmX71TFDwNREzGutEEfRgH8znMHoSatCtoXBpetJ7HBVfo_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmX71TFDwNREzGutEEfRgH8znMHoSatCtoXBpetJ7HBVfo_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZTCx2tsLJ4i5agshF1E9fvYUxxivX61zH2hjnKLkAmVE_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZTCx2tsLJ4i5agshF1E9fvYUxxivX61zH2hjnKLkAmVE_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmWGGsQ5JpAVRU7yyPYomKvYbC7cs5uVKKHKC8DPvVTjtu_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmWGGsQ5JpAVRU7yyPYomKvYbC7cs5uVKKHKC8DPvVTjtu_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmdJF2kHdi7xwkuWL9yH3n8raZQpaoSs3NYhYtfpKoFEBj_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmdJF2kHdi7xwkuWL9yH3n8raZQpaoSs3NYhYtfpKoFEBj_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmWqd7M7wWgMzhjkm5DDTUSkXav8MUyFPZLcxFmMZXfSe9_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmWqd7M7wWgMzhjkm5DDTUSkXav8MUyFPZLcxFmMZXfSe9_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmejPbTexbMQMkWMyi2yg1GRZ29mESxKJ1D4xNy9Qm22hB_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmejPbTexbMQMkWMyi2yg1GRZ29mESxKJ1D4xNy9Qm22hB_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmcSrTrKbaMSbnDxW4jrD2buBdrhGs94C2fqcdBZoRditg_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmcSrTrKbaMSbnDxW4jrD2buBdrhGs94C2fqcdBZoRditg_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_Qmb7Ls4LWejdn7kumFQcewhZmP3TY6pvANv6BgbwBiWMiY_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_Qmb7Ls4LWejdn7kumFQcewhZmP3TY6pvANv6BgbwBiWMiY_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_Qmdesm6tRLnXXhvtXTVxDLxyAcgus1Vb3rWbtFKgqdD42R_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_Qmdesm6tRLnXXhvtXTVxDLxyAcgus1Vb3rWbtFKgqdD42R_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQ65YqN2f9dVCi5K5sR7648nV8HxYJVrmLRx8QEJixqtk_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQ65YqN2f9dVCi5K5sR7648nV8HxYJVrmLRx8QEJixqtk_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmPZdBEZXaXGN6jv135iHQbEP8bWACe4jspJASKBZFfb2v_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmPZdBEZXaXGN6jv135iHQbEP8bWACe4jspJASKBZFfb2v_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZaUnhn2vQbM3r1NGRtYjMrY1HPUkNz39AxSfoKBvK8qp_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZaUnhn2vQbM3r1NGRtYjMrY1HPUkNz39AxSfoKBvK8qp_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmTo4835AkTuLX1DzfFhjM1KnpsJiTULBELeYuRpuuZPeb_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmTo4835AkTuLX1DzfFhjM1KnpsJiTULBELeYuRpuuZPeb_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQGxU27scKKnYhwepcwQFZdsVFh8QC1vKqHVqajJe4ry4_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQGxU27scKKnYhwepcwQFZdsVFh8QC1vKqHVqajJe4ry4_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQtRaFu1LNj2z6wKKhzoYDKF1BWEZGsYSwBn1hiBvDazw_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQtRaFu1LNj2z6wKKhzoYDKF1BWEZGsYSwBn1hiBvDazw_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSzhnvgaWFmHxDA1A9DhH2EFZ3ediYTqrJpxgVG4xgxYg_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSzhnvgaWFmHxDA1A9DhH2EFZ3ediYTqrJpxgVG4xgxYg_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmXYUsSpWwL7KeAbXMvTiHTN63KMmNKeCzuahKu7XQwLpP_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmXYUsSpWwL7KeAbXMvTiHTN63KMmNKeCzuahKu7XQwLpP_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmVnNSyThL2JBqv5cntpoKgFhPY4pc8SHYgUqpmREA8XWn_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmVnNSyThL2JBqv5cntpoKgFhPY4pc8SHYgUqpmREA8XWn_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmeEC6k14uAPaZ9ghSRreRCQgAUGfo8uTEymbrZz624x9C_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmeEC6k14uAPaZ9ghSRreRCQgAUGfo8uTEymbrZz624x9C_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmPkkX9EAszWcyMMuKAiHKgJB7YRCEwm3viCbvGkeiAQG7_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmPkkX9EAszWcyMMuKAiHKgJB7YRCEwm3viCbvGkeiAQG7_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmdiFqQfrjzJCMUQm3sD92F8A42Fv1YWLuXhGj8mNfE3zk_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmdiFqQfrjzJCMUQm3sD92F8A42Fv1YWLuXhGj8mNfE3zk_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmbjUXCMwVrbPJznPc1dw4RePvHMz5kyzrmRa6wqizv86a_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmbjUXCMwVrbPJznPc1dw4RePvHMz5kyzrmRa6wqizv86a_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmarZcdiG3REyCmW5wWW3eXveeZZ1QLb8w3kMwGkztVzHv_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmarZcdiG3REyCmW5wWW3eXveeZZ1QLb8w3kMwGkztVzHv_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSaR2uVGSe2XcSa7bCk6muymECta4Wwh4KsAijTsPJhWF_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSaR2uVGSe2XcSa7bCk6muymECta4Wwh4KsAijTsPJhWF_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZ7S81Zdxm7SjS6iAMUn995JefEjHtm7UMo7kuaBXu2iU_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZ7S81Zdxm7SjS6iAMUn995JefEjHtm7UMo7kuaBXu2iU_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQ4vAciy9STmpL7jJsA8mw5CAAUP1jDZKyvWHxTuvXaRG_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQ4vAciy9STmpL7jJsA8mw5CAAUP1jDZKyvWHxTuvXaRG_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmeYz8JQx3YdfLULvSqYm3VMi3sYeNK1QBgiggLYoPm8xH_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmeYz8JQx3YdfLULvSqYm3VMi3sYeNK1QBgiggLYoPm8xH_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmfVE27JwsYi2UzimLRUSxRMyBEgZ21Skx4jQaqcTGmdda_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmfVE27JwsYi2UzimLRUSxRMyBEgZ21Skx4jQaqcTGmdda_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmaTXUFXcNtUQgJ7kasqYFt35qwJGdNZVAxfPjm922oJr7_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmaTXUFXcNtUQgJ7kasqYFt35qwJGdNZVAxfPjm922oJr7_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_Qmc4Rw56vb88FpX8DMNbohzBW44HdAdFVWwsJycDwhGoH5_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_Qmc4Rw56vb88FpX8DMNbohzBW44HdAdFVWwsJycDwhGoH5_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQLLPcqdGw3j7f16exL88arD3vJ5vAvmB8yGLHkSz32nD_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQLLPcqdGw3j7f16exL88arD3vJ5vAvmB8yGLHkSz32nD_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmW61ew486rovXaaPg5z9vaqtT4vXy2cyoADVA8xgEy4wR_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmW61ew486rovXaaPg5z9vaqtT4vXy2cyoADVA8xgEy4wR_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmTLro6NikhVPTRp7qYFWeYPmNEdTVyRq2KmoMqXzgvgAE_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmTLro6NikhVPTRp7qYFWeYPmNEdTVyRq2KmoMqXzgvgAE_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmbSp8YeHD4HQiN7xSmAe1NcjSoLcqvi9atkhroucG9Wit_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmbSp8YeHD4HQiN7xSmAe1NcjSoLcqvi9atkhroucG9Wit_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmNkVWNgfNN7Zz1Hig7dgR9gMwqnBkiuzLRAX2wD8wWdCU_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmNkVWNgfNN7Zz1Hig7dgR9gMwqnBkiuzLRAX2wD8wWdCU_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmXxFaWbfRHX8oVZ2gRrx4dvUZpMTfLZWjvEoiCwXvh1UQ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmXxFaWbfRHX8oVZ2gRrx4dvUZpMTfLZWjvEoiCwXvh1UQ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmWXsoiYXwkENr9adSQ6C5LNRqXkX8nJyFcDZYRNwpvRF4_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmWXsoiYXwkENr9adSQ6C5LNRqXkX8nJyFcDZYRNwpvRF4_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmPg41RAo2MUwb859sPR4bxVn2n35qrrELAM1dDHLEiWuT_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmPg41RAo2MUwb859sPR4bxVn2n35qrrELAM1dDHLEiWuT_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmU5JiUrXJcPWaWWuNRDwCcDDuamTL8v52WgLdhyrSPoHo_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmU5JiUrXJcPWaWWuNRDwCcDDuamTL8v52WgLdhyrSPoHo_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQDknZvME9yEgFqnuMy9fihdGPmsfk296r2gzBTtLVjTP_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQDknZvME9yEgFqnuMy9fihdGPmsfk296r2gzBTtLVjTP_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSxYAC1jkwgu5Pd6pLnnqEXwBbEaVdoddFo9tGpfPyrT6_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSxYAC1jkwgu5Pd6pLnnqEXwBbEaVdoddFo9tGpfPyrT6_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmWEXQVjx9PUFdy4JTvstWsmamNiMpkWQ3vnqYsuo48Yck_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmWEXQVjx9PUFdy4JTvstWsmamNiMpkWQ3vnqYsuo48Yck_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmV9FQy3h8KEgPPjff1rsc8HWrPGF6o4EtWdBLNuh9CkDN_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmV9FQy3h8KEgPPjff1rsc8HWrPGF6o4EtWdBLNuh9CkDN_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQVoBvRiAuGrfFsHhtrNkbxxCkiHxkfg5V5mQdmGPnG1i_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQVoBvRiAuGrfFsHhtrNkbxxCkiHxkfg5V5mQdmGPnG1i_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYcs1FEF8yGdhqwdev8zGB33fhMgAV468LhpHMj3tudEb_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYcs1FEF8yGdhqwdev8zGB33fhMgAV468LhpHMj3tudEb_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSUC15ZCwtYuPY1SqBiJEkAbJi7xviiV1TbsChSTqQxZ2_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSUC15ZCwtYuPY1SqBiJEkAbJi7xviiV1TbsChSTqQxZ2_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQ6Eer81Kfk7AuGzygnfqcHneYwwjFZTyYKGGEGRq4hgw_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQ6Eer81Kfk7AuGzygnfqcHneYwwjFZTyYKGGEGRq4hgw_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmQ8kNuipVTB9cQaQddDstA39uoeM2oKVrryZAy1ChMR39_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmQ8kNuipVTB9cQaQddDstA39uoeM2oKVrryZAy1ChMR39_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYDFZx4HLS8i1zAJeD6dVXUAUYrKAoesARwEKomALnECm_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYDFZx4HLS8i1zAJeD6dVXUAUYrKAoesARwEKomALnECm_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmY215eUTVYjrKXAH5DmWmHjxA2titReQmemTuemxznDSx_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmY215eUTVYjrKXAH5DmWmHjxA2titReQmemTuemxznDSx_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmaKUDo5RywQVWyKrSCvhLkcJjeXFjoKezMoRRJWEmS1Ya_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmaKUDo5RywQVWyKrSCvhLkcJjeXFjoKezMoRRJWEmS1Ya_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmdzJpV8vA24aNTQ8XbB5taM4P6X8BCv6PTvsfwqvEmhp5_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmdzJpV8vA24aNTQ8XbB5taM4P6X8BCv6PTvsfwqvEmhp5_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYJKtwRNT6CzLqHQMH7mgQdhW9Jhv1KgokHzYd5LRpZBw_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYJKtwRNT6CzLqHQMH7mgQdhW9Jhv1KgokHzYd5LRpZBw_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmSzNXWPvKvx7ccwuNop51iHYjZGb8PLuxGFffpzbkiuB7_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmSzNXWPvKvx7ccwuNop51iHYjZGb8PLuxGFffpzbkiuB7_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmZiPVuWFfXpaZTGzpnH3GyPhcyGecs6wFb6BTY4GsM9eN_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmZiPVuWFfXpaZTGzpnH3GyPhcyGecs6wFb6BTY4GsM9eN_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmctfjFXSinJbppt9Vs1ewkj3rLtjo5oiS4xVEJNpJyA3c_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmctfjFXSinJbppt9Vs1ewkj3rLtjo5oiS4xVEJNpJyA3c_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmejWvT8yfDHCKkg85rXVd3ac84zmPntw4y9yuKEM5cDvv_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmejWvT8yfDHCKkg85rXVd3ac84zmPntw4y9yuKEM5cDvv_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYGffGDqriaMbXaTskhu4uPyTiboG6RPkYoTG6QLzdscj_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYGffGDqriaMbXaTskhu4uPyTiboG6RPkYoTG6QLzdscj_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmT9NGWWzuaFMqu6fKssfyCrvMFDBcQUhTWwUH6YRDPJJY_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmT9NGWWzuaFMqu6fKssfyCrvMFDBcQUhTWwUH6YRDPJJY_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmdjLwrSVQMqbtnH4Rsd2vraYYFu8dVUUJcr3ma99oK1H4_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmdjLwrSVQMqbtnH4Rsd2vraYYFu8dVUUJcr3ma99oK1H4_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYtW5cFNdtR1EaARE7DPbnSB7DrPT3192tmfTLk7BuPii_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYtW5cFNdtR1EaARE7DPbnSB7DrPT3192tmfTLk7BuPii_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmYN5w8EXS1He7mwjZrkp4YcEAGaep1xPqwfHhWjdTViP9_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmYN5w8EXS1He7mwjZrkp4YcEAGaep1xPqwfHhWjdTViP9_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmNUsssUwRgpV62CDqtE3GyK87dP8FuQ8ChNbREZ8PyXLh_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmNUsssUwRgpV62CDqtE3GyK87dP8FuQ8ChNbREZ8PyXLh_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/default/run_QmeUJFQ2q9b1pqYWnfbSuYFmgbvX1FhbD64V6xFWtArtS7_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/default/run_QmeUJFQ2q9b1pqYWnfbSuYFmgbvX1FhbD64V6xFWtArtS7_rt.csv};
   
   
  \end{axis}
\end{tikzpicture}
\caption{Visualization of the number nodes in the routing table of the victim for 100 runs. The red graphs shows the number of attacker nodes, while the green one shows  the number of other nodes. In this evaluation a node with default settings (lowwater=600, highwater=900, gracePeriod=20s) was used as victim. \todo{weg, weil dei überlagerte besser is} WEG}
\label{fig:hashrate}
\end{figure*}

==> rt_fig2.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.93]
  \begin{axis}[
    width=\textwidth,
    xmax=3000,
    xlabel={Seconds after start},
    ylabel={Peer count},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style = {
      rotate=0,
      anchor=near xticklabel
    },
    ]
   
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmdCB3k16UejSU1KLM4tvWBuDxEi3ninHdQjnAroBDJmgz_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmdCB3k16UejSU1KLM4tvWBuDxEi3ninHdQjnAroBDJmgz_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRzeaGnkjnXCCo8rj4NQsYGnHsZu4p1rT88gFb2Z7g5D3_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRzeaGnkjnXCCo8rj4NQsYGnHsZu4p1rT88gFb2Z7g5D3_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qme95j6S7cfnS5r8AzDvQhv2Pdrndo3RHrqrkos3QfMbp9_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qme95j6S7cfnS5r8AzDvQhv2Pdrndo3RHrqrkos3QfMbp9_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmVVkjyVXiZP8hjD35GAY1zy33Ax3vXWLBf7onihqxBQon_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmVVkjyVXiZP8hjD35GAY1zy33Ax3vXWLBf7onihqxBQon_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmcgbVAvVAyGSJPJeBTtq6QDBy7DXHfgax7o8HxQdpzctE_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmcgbVAvVAyGSJPJeBTtq6QDBy7DXHfgax7o8HxQdpzctE_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmWLiNxWV75SuXrU2FA9ThGnmhgoVFTBZGvA8FTZ7JyuK3_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmWLiNxWV75SuXrU2FA9ThGnmhgoVFTBZGvA8FTZ7JyuK3_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmSn7Vp7yRHFd7X81EZB86TPKsSD9qmqxqHauBQXeVPnvY_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmSn7Vp7yRHFd7X81EZB86TPKsSD9qmqxqHauBQXeVPnvY_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmWF4H3D8UtsGV2QJb21Xifpa61rxEEkxftvpABteBNkPk_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmWF4H3D8UtsGV2QJb21Xifpa61rxEEkxftvpABteBNkPk_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRseVYTYC8T4GmEy5WZPuhWVLwK5bGaiqhfozMcpYJcn9_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRseVYTYC8T4GmEy5WZPuhWVLwK5bGaiqhfozMcpYJcn9_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmX4nqiSeeytJZ2KgETvvFsHBcNty4fSWpJTKLSwcpJxfj_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmX4nqiSeeytJZ2KgETvvFsHBcNty4fSWpJTKLSwcpJxfj_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPPrk3KpFRVf1M66m3dQLQCbzWzP3yACwbPLT3KU2u2TP_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPPrk3KpFRVf1M66m3dQLQCbzWzP3yACwbPLT3KU2u2TP_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmdxCDa78YMTMv8espg2ydYWc27RtDMHZtVLedDXPu1fbk_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmdxCDa78YMTMv8espg2ydYWc27RtDMHZtVLedDXPu1fbk_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qme4Jzfu6GEbN9uhL4AUeBvc5xriLn2eVev1wAvWzAzLW1_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qme4Jzfu6GEbN9uhL4AUeBvc5xriLn2eVev1wAvWzAzLW1_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRk1z6WBgoC1mntnSfc3smU7RY9wJ4cUcFwa6P3pT4wy6_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRk1z6WBgoC1mntnSfc3smU7RY9wJ4cUcFwa6P3pT4wy6_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQWxn8oxkxLE57CpNak33n37UJ2gB7AmZVfE4kHbh8m6c_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQWxn8oxkxLE57CpNak33n37UJ2gB7AmZVfE4kHbh8m6c_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPcjpavfYrkpVA811k7Kky8rY9hCfa2itC2prSJU3aYnx_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPcjpavfYrkpVA811k7Kky8rY9hCfa2itC2prSJU3aYnx_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmcJv88aKFUvnWJ3r22814HHiUcuQatzokqLQjFCEMFh2t_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmcJv88aKFUvnWJ3r22814HHiUcuQatzokqLQjFCEMFh2t_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmdYutyhSgDMoFPayQT98r8gvkLYKFQ1fWmK2Pbmqw6wVr_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmdYutyhSgDMoFPayQT98r8gvkLYKFQ1fWmK2Pbmqw6wVr_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmZmYLeLiptu12j6ZiZJaLjTvR2uVps2RLeQML2vN3AcSo_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmZmYLeLiptu12j6ZiZJaLjTvR2uVps2RLeQML2vN3AcSo_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRFbMA8Rj39TX2ZLKNX1nnxFocn2xL4h6qnAJFq6B4mws_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRFbMA8Rj39TX2ZLKNX1nnxFocn2xL4h6qnAJFq6B4mws_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmcTVZJjeJLf51XhUF9WwUn5pnTkxwgmkmVttAgNjZmBbw_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmcTVZJjeJLf51XhUF9WwUn5pnTkxwgmkmVttAgNjZmBbw_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmNj6hbdLTZWuha8u9BDjBXMcHAyMk8qU4ggEQuhvcH17e_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmNj6hbdLTZWuha8u9BDjBXMcHAyMk8qU4ggEQuhvcH17e_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPHmh4ALZEgrT5yn1NgifUReM3uzsNq9EsJnC5WfEWXE6_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPHmh4ALZEgrT5yn1NgifUReM3uzsNq9EsJnC5WfEWXE6_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmbXJpc9kV9BGAzWrcbhChySLkbFodHJ4pn4LLaEfhqzCi_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmbXJpc9kV9BGAzWrcbhChySLkbFodHJ4pn4LLaEfhqzCi_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQNmLpzyqUjrX1kYu7USePQjkMS439M7bDpkJyx9iNq3G_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQNmLpzyqUjrX1kYu7USePQjkMS439M7bDpkJyx9iNq3G_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmYnUcVZ1metCNJnnwgDAyxKWaQN22D3HavAfMPweJwtBz_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmYnUcVZ1metCNJnnwgDAyxKWaQN22D3HavAfMPweJwtBz_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmSvkg366C4eCCmzXXSNFrs3LbchgRr2vU1hKBzP7T2SfN_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmSvkg366C4eCCmzXXSNFrs3LbchgRr2vU1hKBzP7T2SfN_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPF6aeptiGoPkAP9Fuo2HFgLcuqHrN7qxrR1fWyKP4msH_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPF6aeptiGoPkAP9Fuo2HFgLcuqHrN7qxrR1fWyKP4msH_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmS4US2rRA2LyviTdT1ox9yGYyW9r4FRSHydsYiZJHdFEv_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmS4US2rRA2LyviTdT1ox9yGYyW9r4FRSHydsYiZJHdFEv_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmYqiedG3zRQtKdqrFiRbrKd6omWWhUhJjUYK8cVjXyf87_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmYqiedG3zRQtKdqrFiRbrKd6omWWhUhJjUYK8cVjXyf87_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmZ2UWZBJnvJqa3KqJevffpVd7o7kign4qJjCKA5wsCnRm_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmZ2UWZBJnvJqa3KqJevffpVd7o7kign4qJjCKA5wsCnRm_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQK6eMZ6XA8QGrRbD2TqHYZ7zsfzjNY218UGcedrUV16S_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQK6eMZ6XA8QGrRbD2TqHYZ7zsfzjNY218UGcedrUV16S_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmdHDrmoymaTmhCkykM231uWJncxwkR7bsXu19nHXaXhwH_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmdHDrmoymaTmhCkykM231uWJncxwkR7bsXu19nHXaXhwH_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmfWcJztAJRriCepVHhK4zKpEKdohAw65mZSJVHP4QFhvP_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmfWcJztAJRriCepVHhK4zKpEKdohAw65mZSJVHP4QFhvP_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qma6tLHspbwV8UobB4QEPh9vLZvR2b4QSDUdtanXXiYeZS_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qma6tLHspbwV8UobB4QEPh9vLZvR2b4QSDUdtanXXiYeZS_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRVtZ9gMoBAfPPp9SC2un4k8DC4LXZBFpXvvLP91R8Avc_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRVtZ9gMoBAfPPp9SC2un4k8DC4LXZBFpXvvLP91R8Avc_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmYr1xttmoNFuBhdWeEawGnQwfCYKX3DDbb48rBnFQ32s7_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmYr1xttmoNFuBhdWeEawGnQwfCYKX3DDbb48rBnFQ32s7_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQF2LmY5MHfeKryctKE63pMiDdejA5qcscpizSdajkYVY_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQF2LmY5MHfeKryctKE63pMiDdejA5qcscpizSdajkYVY_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qmb81ReWab2tGSxg6TwBJ97hvPEsEgUdhCFDQSt4SAhkL2_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qmb81ReWab2tGSxg6TwBJ97hvPEsEgUdhCFDQSt4SAhkL2_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmcDYpEzisq3rxLKte4bSVHaGzjUisbfEDVcmu5rZBVkAe_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmcDYpEzisq3rxLKte4bSVHaGzjUisbfEDVcmu5rZBVkAe_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmbeFJnt4pynScgxiY7rdDRpodFRsPKGs18TjyTV4uYTYm_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmbeFJnt4pynScgxiY7rdDRpodFRsPKGs18TjyTV4uYTYm_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmXRD6z6ZwGV2yEd5U3Y7ytWg1jx7229mJs5efxXCosuuz_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmXRD6z6ZwGV2yEd5U3Y7ytWg1jx7229mJs5efxXCosuuz_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmejFFCphd4gR8HvUZSJRPn2DtXKEBVsMyENvjXdmhDg43_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmejFFCphd4gR8HvUZSJRPn2DtXKEBVsMyENvjXdmhDg43_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmWqBCWzbpxVWD7E7bToszRUwX7Q2GvnN6ixUtBWToPKXT_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmWqBCWzbpxVWD7E7bToszRUwX7Q2GvnN6ixUtBWToPKXT_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRLRXaHcue166MtWjuGHaLkXSGzoTMAnrjw2ED92iWako_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRLRXaHcue166MtWjuGHaLkXSGzoTMAnrjw2ED92iWako_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmT77UtyET1DX3JJg1LfgJy7oRioGK5RX1avvzLY2s4eyR_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmT77UtyET1DX3JJg1LfgJy7oRioGK5RX1avvzLY2s4eyR_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmcYx6jscAhvVwcB6UEzCwJ7epeSs2wCHKTM5Ja2e7yMmc_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmcYx6jscAhvVwcB6UEzCwJ7epeSs2wCHKTM5Ja2e7yMmc_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmYH5kkac8CJqLi9Y39NHBjNG25fWAxyJS54htK4razaWw_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmYH5kkac8CJqLi9Y39NHBjNG25fWAxyJS54htK4razaWw_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmSVT39iG1incKjbc6CyUxm7HNwPv6RnbTpryqK2a4BaFQ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmSVT39iG1incKjbc6CyUxm7HNwPv6RnbTpryqK2a4BaFQ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRsHPBLcYCpa2uzgNKdeUgXqggvoNthAkzzEXToyX32Ay_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRsHPBLcYCpa2uzgNKdeUgXqggvoNthAkzzEXToyX32Ay_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmTfyMiymAhqVp6p8DDsM8NeJQUaw4WekNrXzF3M2qBQ4U_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmTfyMiymAhqVp6p8DDsM8NeJQUaw4WekNrXzF3M2qBQ4U_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmchXNr6vbgYjBPXGAykVDG8pZ6LF9HNotcr7iy5q8Gg6C_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmchXNr6vbgYjBPXGAykVDG8pZ6LF9HNotcr7iy5q8Gg6C_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qmd1sd6npZqfjqNvZ9nJkUgqBLRLaf71KS5rE3Hnp1bztT_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qmd1sd6npZqfjqNvZ9nJkUgqBLRLaf71KS5rE3Hnp1bztT_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmaM1r5hAKXmC8VKhAFyCRtm9H6b9fxQD8kKQZSV3VnPLB_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmaM1r5hAKXmC8VKhAFyCRtm9H6b9fxQD8kKQZSV3VnPLB_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQWn35bqMckiGiWKw6JJUJcz8xVZDFTqte3HYFjQQAf1Z_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQWn35bqMckiGiWKw6JJUJcz8xVZDFTqte3HYFjQQAf1Z_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmUz2upkrjxN4THcQoBJXKDjieM8SE4qWCfoNCzSJeezGH_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmUz2upkrjxN4THcQoBJXKDjieM8SE4qWCfoNCzSJeezGH_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmXbo145e2UsH17JbNsfDqDifkZMr8vkgsoASKc95ELc2x_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmXbo145e2UsH17JbNsfDqDifkZMr8vkgsoASKc95ELc2x_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qma6hQdCVXuEJUaEaHzjKRaox1XR3Xni1HsyrqWvTP999M_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qma6hQdCVXuEJUaEaHzjKRaox1XR3Xni1HsyrqWvTP999M_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmTUdUGLZr5Z3HL6vVYsMrU7N6fp3RtAmURx6Cb2sCNyF7_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmTUdUGLZr5Z3HL6vVYsMrU7N6fp3RtAmURx6Cb2sCNyF7_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmSvAvfMsN6hQXFg4waynBv145V5fJYm9fGXD8TN7437AP_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmSvAvfMsN6hQXFg4waynBv145V5fJYm9fGXD8TN7437AP_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmVewKhhCkFnUvuC7wHXAiFSjhvv2JFwkZwZqH9BZRLjtT_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmVewKhhCkFnUvuC7wHXAiFSjhvv2JFwkZwZqH9BZRLjtT_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmVBkLj4dyBjDyRD9oU3Tgkh3WyGGVbYmyabgj3meJyc4p_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmVBkLj4dyBjDyRD9oU3Tgkh3WyGGVbYmyabgj3meJyc4p_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQWvLsQx9zqERVyE5e9qa3V9Gsr6rLy61Z4qCyDaL5kn4_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQWvLsQx9zqERVyE5e9qa3V9Gsr6rLy61Z4qCyDaL5kn4_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmUnLPMfMnzEhCVeSrCJ3iB7vbELbPVCiWFCCKfdn4UeZ5_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmUnLPMfMnzEhCVeSrCJ3iB7vbELbPVCiWFCCKfdn4UeZ5_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmNMnuNWsBP9oNsH8StmrKz8ythFUPSg3xfi9HrWFbuURG_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmNMnuNWsBP9oNsH8StmrKz8ythFUPSg3xfi9HrWFbuURG_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmcPLD8t15LJo1VcmWnNHVzgw2NZn92mgyvax1xbNN42T1_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmcPLD8t15LJo1VcmWnNHVzgw2NZn92mgyvax1xbNN42T1_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmdXXPamD8x1jayXDNv4UrNAJTjdmvw1BZQBiuLSn3jnVx_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmdXXPamD8x1jayXDNv4UrNAJTjdmvw1BZQBiuLSn3jnVx_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qme1VhDsyHhNAraAkfPQ5WcknavzmiRns2VqCip49RqNBd_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qme1VhDsyHhNAraAkfPQ5WcknavzmiRns2VqCip49RqNBd_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmVgfduMMg8DiS3o9oNe2JXXwLcSD3ePSJHD8BbnSTo9yN_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmVgfduMMg8DiS3o9oNe2JXXwLcSD3ePSJHD8BbnSTo9yN_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmT9v4w6eW8uSpEkryU1m7ptBXVfXgnT7oAgHTdbYWGWPJ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmT9v4w6eW8uSpEkryU1m7ptBXVfXgnT7oAgHTdbYWGWPJ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmWtHJeNKMseW2LedMjztZrHQL64NNWSCTyAhj3CbzEjfN_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmWtHJeNKMseW2LedMjztZrHQL64NNWSCTyAhj3CbzEjfN_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmfAtXb7NVAqoeJo5NHE69Ne3sm8D4GJndktJmznxZsfjX_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmfAtXb7NVAqoeJo5NHE69Ne3sm8D4GJndktJmznxZsfjX_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPyUBtiWW8YF8BvKUbi1fTZtcunkmY6bQ7aJAVoYb8kZs_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPyUBtiWW8YF8BvKUbi1fTZtcunkmY6bQ7aJAVoYb8kZs_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmUe4rMeSTqfMWj54vNyyy2RYmGTMQaLdjEq6xAQ5kLxBe_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmUe4rMeSTqfMWj54vNyyy2RYmGTMQaLdjEq6xAQ5kLxBe_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmUsZL4BDTDe2MAommuWY8CeNAEU4tcikVFtLPuvqLX1pr_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmUsZL4BDTDe2MAommuWY8CeNAEU4tcikVFtLPuvqLX1pr_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPaRsLKQQBg4C2bazVNWga7vuwViEvQEYxGU9u91KjzHa_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPaRsLKQQBg4C2bazVNWga7vuwViEvQEYxGU9u91KjzHa_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmaWUVsF7qm9ubaveNbiAG1hJ3H1HcupoVN385XP3X1uy4_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmaWUVsF7qm9ubaveNbiAG1hJ3H1HcupoVN385XP3X1uy4_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmXwL6SQQDGAuyhstkeu1PuMQq7iNqicssKk33jraWcXv9_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmXwL6SQQDGAuyhstkeu1PuMQq7iNqicssKk33jraWcXv9_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qmcpupa2bYdzh1yDe15r8jp9jovWX5E2g3PowtRfgt9XFH_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qmcpupa2bYdzh1yDe15r8jp9jovWX5E2g3PowtRfgt9XFH_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmaANy8r8X2VpD7mcqkKTpZWZy6pj61hrhUu2sVA2ZVbnr_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmaANy8r8X2VpD7mcqkKTpZWZy6pj61hrhUu2sVA2ZVbnr_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_Qme6pnUCZQDLKX9EHGW7C4kQFWHmRb9j5RNrvzwqAm157G_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_Qme6pnUCZQDLKX9EHGW7C4kQFWHmRb9j5RNrvzwqAm157G_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmVcdXKYHV6mmVksoN5xWHn1vzwfRCRxXDKH8PydBsw2yB_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmVcdXKYHV6mmVksoN5xWHn1vzwfRCRxXDKH8PydBsw2yB_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPhCTy91isX18iyiEgYARsEEhfA3W7HHSisJ5Fhz7daLQ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPhCTy91isX18iyiEgYARsEEhfA3W7HHSisJ5Fhz7daLQ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmTgbNgJ8AwyyNoNdcvUNfqxNBvuDomAnVxoN8snHGTkxg_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmTgbNgJ8AwyyNoNdcvUNfqxNBvuDomAnVxoN8snHGTkxg_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmXJquikeRotPfLPAMxq7hib7s9k5f7hDM2HGMurv349Fo_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmXJquikeRotPfLPAMxq7hib7s9k5f7hDM2HGMurv349Fo_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmNbYp9E7DT2vbsYCgGbNeVU2F7jG5ae8rAstxdGD4RXsU_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmNbYp9E7DT2vbsYCgGbNeVU2F7jG5ae8rAstxdGD4RXsU_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmReBkxhSUXF32PjQAiefxVvWUee2PwLLrCxLAuZ2Zvp89_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmReBkxhSUXF32PjQAiefxVvWUee2PwLLrCxLAuZ2Zvp89_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmTNnFTYkLmUajKRuZMNiL9HQ4GxvR4RUsvL54A3e3Bhga_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmTNnFTYkLmUajKRuZMNiL9HQ4GxvR4RUsvL54A3e3Bhga_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmVmuGaLtHtorn6eMzxztDdoSzKezntYC9TH1vNepRZF1w_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmVmuGaLtHtorn6eMzxztDdoSzKezntYC9TH1vNepRZF1w_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmXzSeqoM5yTNvD4YWtcnR8zv8yNhMXzW8TbCfev2939nB_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmXzSeqoM5yTNvD4YWtcnR8zv8yNhMXzW8TbCfev2939nB_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmZbhAGrPQYCtX7ZAxNxG3n2c7qRuX9o7663buCHT9xzVm_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmZbhAGrPQYCtX7ZAxNxG3n2c7qRuX9o7663buCHT9xzVm_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmNu6MaSBdNiANhCoFdG9AN9YTpA3ecSwLic8uDBGHy1Ck_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmNu6MaSBdNiANhCoFdG9AN9YTpA3ecSwLic8uDBGHy1Ck_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmfTBSpcR2zSj1pkijpyGE8WCmhmZDQ1mvhtacVGdYqKAr_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmfTBSpcR2zSj1pkijpyGE8WCmhmZDQ1mvhtacVGdYqKAr_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmP4Ej6DNwZN31x5PWJKWB9jHx7Bsz5WxdLfHrJCobrqmZ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmP4Ej6DNwZN31x5PWJKWB9jHx7Bsz5WxdLfHrJCobrqmZ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmTeJ5u576UoSu9JhmCL8yozekLaoqxKfPsjy7Nci7T8Sd_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmTeJ5u576UoSu9JhmCL8yozekLaoqxKfPsjy7Nci7T8Sd_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmbUjuyA1GWeTub8bvfBCC3UxcDXHnLqKz4UXENiTvkRog_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmbUjuyA1GWeTub8bvfBCC3UxcDXHnLqKz4UXENiTvkRog_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmUqKgevzpemzAm5sf1Zx21pLJULnACJ9e1dURA9LLJ5wJ_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmUqKgevzpemzAm5sf1Zx21pLJULnACJ9e1dURA9LLJ5wJ_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQdoCKBNxXPQ66jUmJfoF1pkLBY82jtDVuE6czH88nrQs_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQdoCKBNxXPQ66jUmJfoF1pkLBY82jtDVuE6czH88nrQs_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPRprFqrUg1JPFYbXZbwtPJ9xaDJF8ruCXW2uJanRjAgt_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPRprFqrUg1JPFYbXZbwtPJ9xaDJF8ruCXW2uJanRjAgt_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmW9YTKrVi4LjrvMzec1uyeSbNLNjjcoiTufFdmdojfXZv_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmW9YTKrVi4LjrvMzec1uyeSbNLNjjcoiTufFdmdojfXZv_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRuZKzPuKHjbgXV1DdbZoBEejRCYi2rZtqBe15ftdR3gE_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRuZKzPuKHjbgXV1DdbZoBEejRCYi2rZtqBe15ftdR3gE_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmSpqjKRqAVzAxwCaxFfSUEPchQsERSKSQFuRA8RCBwxkb_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmSpqjKRqAVzAxwCaxFfSUEPchQsERSKSQFuRA8RCBwxkb_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmSZtQYs1hdnDVW1pViVesMyyPaB35kKbvC5d9AGYeVJX2_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmSZtQYs1hdnDVW1pViVesMyyPaB35kKbvC5d9AGYeVJX2_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmRaqafcp7i12zNyiTMNo16MeFHP9hUaBBefwb87Uy5pqd_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmRaqafcp7i12zNyiTMNo16MeFHP9hUaBBefwb87Uy5pqd_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmbePHVEVbVkYh5JfnLaLm48dv1BnLfSukHHHY7bDko9L7_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmbePHVEVbVkYh5JfnLaLm48dv1BnLfSukHHHY7bDko9L7_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmQsa1TaKyrkq7RC1bUT1Bq2wGPSTjbiYhZbMWpQ1ni8W8_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmQsa1TaKyrkq7RC1bUT1Bq2wGPSTjbiYhZbMWpQ1ni8W8_rt.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/borg-bootstrap/run_QmPJxCSvXzieCoMoxnhEfYJgZ8ncGeCHKYnnDnq9ED3L6Q_rt.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/borg-bootstrap/run_QmPJxCSvXzieCoMoxnhEfYJgZ8ncGeCHKYnnDnq9ED3L6Q_rt.csv};
   
   
   
  \end{axis}
\end{tikzpicture}
\caption{Visualization of the number nodes in the routing table of the victim for 100 runs. The red graphs shows the number of attacker nodes, while the green one shows  the number of other nodes. In this evaluation a node with "bootstrap node" settings (lowwater=1000, highwater=2000, gracePeriod=60s) was used as victim. borg 1000 2000 WEG}
\label{fig:hashrate}
\end{figure*}

==> rt_fig3.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.93]
  \begin{axis}[
    width=\textwidth,
    xlabel={Seconds after start},
    ylabel={Peer count},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style = {
      rotate=0,
      anchor=near xticklabel
    },
    ]
   
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmcPx9kAeeuJZW8DsRLcLooXCz6XadZMbod253dRKKnXas_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmcPx9kAeeuJZW8DsRLcLooXCz6XadZMbod253dRKKnXas_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmUNXZzQfnponU2BiwTkZzjCmmkA1Ji9eHqzvfyXpxoK5U_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmUNXZzQfnponU2BiwTkZzjCmmkA1Ji9eHqzvfyXpxoK5U_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmXpyAB89tL7HqwPgFxRZdCEQENdFenxTjr8MD469qrMLt_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmXpyAB89tL7HqwPgFxRZdCEQENdFenxTjr8MD469qrMLt_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmP5FgLZvwn7djTRZE4bpAX1Q35rhURkouVqqijTEv1vn5_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmP5FgLZvwn7djTRZE4bpAX1Q35rhURkouVqqijTEv1vn5_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmNNT8uWsWA3vUm2Yp6JVEHvvxKZDBWiz5Ve3S9zDwKLCA_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmNNT8uWsWA3vUm2Yp6JVEHvvxKZDBWiz5Ve3S9zDwKLCA_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYHQF79UrkbwCfaZrv7XzzpRRMHzAz52m6VbrDYUQ1Ldh_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYHQF79UrkbwCfaZrv7XzzpRRMHzAz52m6VbrDYUQ1Ldh_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmShZosaQ8kfiZmMWJZyXJa9dMG4ntrWddGvL8LGkxVfhf_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmShZosaQ8kfiZmMWJZyXJa9dMG4ntrWddGvL8LGkxVfhf_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmbVxE3Y93961bhLA9epZCPoheNWmTbhdo1aLgASissFdH_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmbVxE3Y93961bhLA9epZCPoheNWmTbhdo1aLgASissFdH_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmaHw3fD53WCn2UTGbBBxcGiaGwMeerLjWGNbPU8RYqHuR_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmaHw3fD53WCn2UTGbBBxcGiaGwMeerLjWGNbPU8RYqHuR_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmZJ8vJdQVyn2b9QFngYJpGkpgTe2XEL8kFan8jWKXPxeU_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmZJ8vJdQVyn2b9QFngYJpGkpgTe2XEL8kFan8jWKXPxeU_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmfSjjrRoX9Mh9tWvWF1pnfzYWSgp7rEQJVtTK66HadytF_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmfSjjrRoX9Mh9tWvWF1pnfzYWSgp7rEQJVtTK66HadytF_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmRo5c4SSjeZUXLAxPCSppggTpZ55NyTGYbvMrgtwGXsjY_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmRo5c4SSjeZUXLAxPCSppggTpZ55NyTGYbvMrgtwGXsjY_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmPzNjxDWmW9orDnrGKuL3vxDahTEodWybT52ywtwtqXtm_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmPzNjxDWmW9orDnrGKuL3vxDahTEodWybT52ywtwtqXtm_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_Qmc9tzP5D1fie9CzRxzrEK98uM1RJXrfRfnYkHmEDjr2HN_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_Qmc9tzP5D1fie9CzRxzrEK98uM1RJXrfRfnYkHmEDjr2HN_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTX8QDw174sEG63hutveMPReDBbmwKQnueXhXgVNCb2zN_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTX8QDw174sEG63hutveMPReDBbmwKQnueXhXgVNCb2zN_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmVLwwJM5FMCsiPsA3mxuJQkDbScVAjWv29n3uzYfwjZvX_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmVLwwJM5FMCsiPsA3mxuJQkDbScVAjWv29n3uzYfwjZvX_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmXvmPGRKn14qD1X1ykV2jgDEhUr5wiByrAXC24RzMimCT_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmXvmPGRKn14qD1X1ykV2jgDEhUr5wiByrAXC24RzMimCT_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmcgkKiaEBsu883HM6rn6zkquSUQp8ehvfMtzhiViJ5dQK_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmcgkKiaEBsu883HM6rn6zkquSUQp8ehvfMtzhiViJ5dQK_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmX16yyHuLnWoygSf4bsB8vTVPwuhqxcnKXKeoydFtXBdW_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmX16yyHuLnWoygSf4bsB8vTVPwuhqxcnKXKeoydFtXBdW_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmWZYJsXV91m8ar5RmFq2ECUY3R2zAWMFJ8hgrFdyyg7v7_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmWZYJsXV91m8ar5RmFq2ECUY3R2zAWMFJ8hgrFdyyg7v7_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTJZ4x3e1ZJd32EZ4XPWimmq4vDvxxeRTx9u4n8Cb4Qpn_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTJZ4x3e1ZJd32EZ4XPWimmq4vDvxxeRTx9u4n8Cb4Qpn_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmXJmQzR2Yq58GXwKa7HV56pR2miC9nCES4jbhArgypeHg_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmXJmQzR2Yq58GXwKa7HV56pR2miC9nCES4jbhArgypeHg_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTEWGaGXQ6RFqkLgnRRfZTw9vLfw6aurQVzpvrgrMPxEi_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTEWGaGXQ6RFqkLgnRRfZTw9vLfw6aurQVzpvrgrMPxEi_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmQZugmQHoQzuKFeCb434Zk6KWksXLwAZ6cDutLa4PxQof_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmQZugmQHoQzuKFeCb434Zk6KWksXLwAZ6cDutLa4PxQof_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmdmrfUzYoqqG12cjz8yhPq8rekt22eBSct1JxcC2PCADQ_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmdmrfUzYoqqG12cjz8yhPq8rekt22eBSct1JxcC2PCADQ_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmdrBBHUAmCB8iX9KG9u7TVtVZNvzH3oR5MqXgwCfECTUw_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmdrBBHUAmCB8iX9KG9u7TVtVZNvzH3oR5MqXgwCfECTUw_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmVYvPnDtm8hsHXD9esgAADpNCML2bP9a1mjLUxEqfcDVj_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmVYvPnDtm8hsHXD9esgAADpNCML2bP9a1mjLUxEqfcDVj_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmZ5phf7M2H3kANfBuHzEM2brUDBZ2SZ72Y6K4RAPYtdWH_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmZ5phf7M2H3kANfBuHzEM2brUDBZ2SZ72Y6K4RAPYtdWH_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmVX2tHdEPfpJnoXr27WapZctBZy81AmXbZ3kwoU7WjxUm_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmVX2tHdEPfpJnoXr27WapZctBZy81AmXbZ3kwoU7WjxUm_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmaqKCuXj8N7zmt5GAarQuzrbXMXRHcRuoH79qN2cpMGSq_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmaqKCuXj8N7zmt5GAarQuzrbXMXRHcRuoH79qN2cpMGSq_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmWSapSZ2Gd3MSeF19PABYLLdxbsNWVm2jofb1oXgaRVtP_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmWSapSZ2Gd3MSeF19PABYLLdxbsNWVm2jofb1oXgaRVtP_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYRZ9sgdRTKpAJNkMxR3xmQEFbf1hDJbQznAjRKEqiNt6_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYRZ9sgdRTKpAJNkMxR3xmQEFbf1hDJbQznAjRKEqiNt6_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_Qmd6sWtSkLKvBwR9gnsuCbPfQugHY5NRBcPb4Ga5bbLbEe_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_Qmd6sWtSkLKvBwR9gnsuCbPfQugHY5NRBcPb4Ga5bbLbEe_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmVf8SvoMi9Lt25zsAQJCA9bRRKX1mWssXWQywTuH46vqu_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmVf8SvoMi9Lt25zsAQJCA9bRRKX1mWssXWQywTuH46vqu_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTroTV32L8cAU7U4E6fmYPLDdZeHNjcrJV2stpYeBmoKP_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTroTV32L8cAU7U4E6fmYPLDdZeHNjcrJV2stpYeBmoKP_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmfZMGn59CNJLL2s81kQGe3H6XdLfLPvnRv8RjkpBVS6XG_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmfZMGn59CNJLL2s81kQGe3H6XdLfLPvnRv8RjkpBVS6XG_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmX6p7d8pbccmD53MG9tWwdyhquAvpZCiZfmp7LmUrBcBk_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmX6p7d8pbccmD53MG9tWwdyhquAvpZCiZfmp7LmUrBcBk_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYeCB8z1guYL11FmvZD5XQDvBSYEWNacvnDnMo2ZqJMs8_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYeCB8z1guYL11FmvZD5XQDvBSYEWNacvnDnMo2ZqJMs8_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYWba6JVASiW6kdWzK5g9jURr4sbxH2DBBMd3NtUPghaJ_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYWba6JVASiW6kdWzK5g9jURr4sbxH2DBBMd3NtUPghaJ_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmRLLB2FN6uem35E2voWsdhGhZ6d3JyQxPX8MFhu4pxp8Q_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmRLLB2FN6uem35E2voWsdhGhZ6d3JyQxPX8MFhu4pxp8Q_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTC1oaVj25Y72FNumuDMAjvZeiyTcrRuyum8SUt7pqDnR_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTC1oaVj25Y72FNumuDMAjvZeiyTcrRuyum8SUt7pqDnR_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmV7jtEZMNBGiwepBrgCKBVA8NAdga1At1jQ5zcWfU7wNL_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmV7jtEZMNBGiwepBrgCKBVA8NAdga1At1jQ5zcWfU7wNL_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmZZfHajp1J2WZHzUTKMVCVU8E3UScmUyH6BDXkaMRm5M5_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmZZfHajp1J2WZHzUTKMVCVU8E3UScmUyH6BDXkaMRm5M5_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmfRkavMo9FwvHSwrz73LWXTVKXhi5iGSnvmTYgGKuUdox_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmfRkavMo9FwvHSwrz73LWXTVKXhi5iGSnvmTYgGKuUdox_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmX2wzrWAjVfdYJB21MCUGqNSPmZeMp8pPmhyqDF2zok7S_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmX2wzrWAjVfdYJB21MCUGqNSPmZeMp8pPmhyqDF2zok7S_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmUDJPCKDzmGgnW2LPFHDQNroYFx6uWfVKB7L9NC8drF2g_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmUDJPCKDzmGgnW2LPFHDQNroYFx6uWfVKB7L9NC8drF2g_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTpfSUafUseZpwLuBeVvNHqH4dSAoBXQfaM9FoUDVgj9T_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTpfSUafUseZpwLuBeVvNHqH4dSAoBXQfaM9FoUDVgj9T_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYPLi8hUX5p13ksffKqWZVzeN6qU7MTHYDiNYnk6Npsne_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYPLi8hUX5p13ksffKqWZVzeN6qU7MTHYDiNYnk6Npsne_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmRLS1BoXXcCrBLjyRqYgddpWsoEyy7EJe9pZWCP32ZHUf_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmRLS1BoXXcCrBLjyRqYgddpWsoEyy7EJe9pZWCP32ZHUf_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmVnFxBpDwasbzPVmr5uPwrdMyHDouLUmcmqw5uJBzKff6_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmVnFxBpDwasbzPVmr5uPwrdMyHDouLUmcmqw5uJBzKff6_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmUzYfRxNhiPEiHsWzYeasMoTQRsXZt1C25zidEC7fUZue_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmUzYfRxNhiPEiHsWzYeasMoTQRsXZt1C25zidEC7fUZue_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmQQfZugcBTTEApAorAMeFyTZgrwRTwsErnK2fesDdzGoP_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmQQfZugcBTTEApAorAMeFyTZgrwRTwsErnK2fesDdzGoP_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmbG1Tw7guHH5bfgkB8p3qe7AXHXxbeF1qFX3GACVnHHtj_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmbG1Tw7guHH5bfgkB8p3qe7AXHXxbeF1qFX3GACVnHHtj_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmeF52A1KK2vc3iLvhUpXgmCDt3TxScPmqktaYZhhpS6PP_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmeF52A1KK2vc3iLvhUpXgmCDt3TxScPmqktaYZhhpS6PP_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmNyFEHHMhqCw4cw5bxoKAH1Websyfcs5suMDeDz8C8kUg_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmNyFEHHMhqCw4cw5bxoKAH1Websyfcs5suMDeDz8C8kUg_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmWQq54Wvfdq6xth48wiP3eJhJUt3NgFmpq7ixRWq8MKA2_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmWQq54Wvfdq6xth48wiP3eJhJUt3NgFmpq7ixRWq8MKA2_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmbV8BpAkm9q2WA6wq5msyWZny4byiW5gkvtG7x9wK7HqW_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmbV8BpAkm9q2WA6wq5msyWZny4byiW5gkvtG7x9wK7HqW_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmbsCdAgBuH8XsJ4QW2oSrJnDPqtxm5ADvUE7KtVMujLbp_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmbsCdAgBuH8XsJ4QW2oSrJnDPqtxm5ADvUE7KtVMujLbp_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYm6iMAeGt5CqDDWGdvFEjEikW72psdZbDBZbSMU4NaUn_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYm6iMAeGt5CqDDWGdvFEjEikW72psdZbDBZbSMU4NaUn_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmSUULhV4sAhMqhdJ7NXaxyPvMC212qPNDkzDXeZrrn99p_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmSUULhV4sAhMqhdJ7NXaxyPvMC212qPNDkzDXeZrrn99p_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmPStQr5WwsVdW3PFLgLPpK3Zn9oPsjacAeNFKRWXmsNdt_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmPStQr5WwsVdW3PFLgLPpK3Zn9oPsjacAeNFKRWXmsNdt_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYyHaWMPa7GRdnWRo9ekArHjuUysnDB4B2RJW2TH3bSfe_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYyHaWMPa7GRdnWRo9ekArHjuUysnDB4B2RJW2TH3bSfe_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmfNb1cUR18fdmhiyRcA6bfobjHD5Jn5yERZ95Mmzi4de2_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmfNb1cUR18fdmhiyRcA6bfobjHD5Jn5yERZ95Mmzi4de2_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmRD6T8AfsTtwMRfTHuyGu99aoDxfLKXFJqAC7h3P5mQz2_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmRD6T8AfsTtwMRfTHuyGu99aoDxfLKXFJqAC7h3P5mQz2_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmT7gW7s3BmbUxNEqtsaKMxous5UCr9qnAc9ALgWqeATSz_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmT7gW7s3BmbUxNEqtsaKMxous5UCr9qnAc9ALgWqeATSz_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmaHKhVCLJzKWCbKb8GVQtHp4yn8mB7VukfEEjsKHdhQyN_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmaHKhVCLJzKWCbKb8GVQtHp4yn8mB7VukfEEjsKHdhQyN_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_Qmcv3VXpWrLxxmpTUqPmE1L7HzWkE1Q5c6gxPhKrgRajBn_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_Qmcv3VXpWrLxxmpTUqPmE1L7HzWkE1Q5c6gxPhKrgRajBn_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmecoDR1EbZvSh2TWFfLn4e8pa3oCPiaHknBLovrdGktdg_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmecoDR1EbZvSh2TWFfLn4e8pa3oCPiaHknBLovrdGktdg_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTY6EGWUrzx8DQVQnpbbV5cpaFesh6VSixvUSL2oXP3n3_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTY6EGWUrzx8DQVQnpbbV5cpaFesh6VSixvUSL2oXP3n3_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmbBUNr5uXpZYa3nEXA2fFHGgDjQBbB9MaR69bvawsBkYW_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmbBUNr5uXpZYa3nEXA2fFHGgDjQBbB9MaR69bvawsBkYW_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmR84RKUScB4pR2d9Kud4mTNi8zFR3bsEcRgwXtJXh8oyH_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmR84RKUScB4pR2d9Kud4mTNi8zFR3bsEcRgwXtJXh8oyH_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_Qmeen4UzpfhPVywDoms7ygAFphoghBvRRhwYSE8xDxPivX_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_Qmeen4UzpfhPVywDoms7ygAFphoghBvRRhwYSE8xDxPivX_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmS1bGsCAcsJ7q9EkUYkyTKRvUSMfsnDHFmUHBioSnwbpw_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmS1bGsCAcsJ7q9EkUYkyTKRvUSMfsnDHFmUHBioSnwbpw_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYoc9tfrp5TjP6HHKMpqhNavaLn5tacqCnCJqWehq9q4f_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYoc9tfrp5TjP6HHKMpqhNavaLn5tacqCnCJqWehq9q4f_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmdFfv1bRP2R1ES379d8ZHR8Wqk7fwUJVEhBvmSpbXyanW_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmdFfv1bRP2R1ES379d8ZHR8Wqk7fwUJVEhBvmSpbXyanW_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmYURWnUHWYsGwu9DX4wBhB6AtQ8cpac27VQEQnSy4sk96_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmYURWnUHWYsGwu9DX4wBhB6AtQ8cpac27VQEQnSy4sk96_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmWp8TgimiKnUogtDHYjHDfkGNtgeCM5wK1Kpcd7r6fmka_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmWp8TgimiKnUogtDHYjHDfkGNtgeCM5wK1Kpcd7r6fmka_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmezXUYWTCKk6kHxeYcwYixr4CQtkr5Hah9tv6Knko7w3b_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmezXUYWTCKk6kHxeYcwYixr4CQtkr5Hah9tv6Knko7w3b_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_Qmdg8hSEwp1nUufFh1vBCWxbNtmsAWwWFCy4PpE8oX7TNd_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_Qmdg8hSEwp1nUufFh1vBCWxbNtmsAWwWFCy4PpE8oX7TNd_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmdmQZ59WK9rK4pM9cSHn7SXdov1RD11nQ7ME3pLM8G2K7_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmdmQZ59WK9rK4pM9cSHn7SXdov1RD11nQ7ME3pLM8G2K7_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmPaxK9YTUuguXu4r7XC18Wq7FEAMrtEoKyEeDdHKxK4jr_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmPaxK9YTUuguXu4r7XC18Wq7FEAMrtEoKyEeDdHKxK4jr_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmSPSMcEuY6ownsDoEHUB2H3a81B6nk7EmU7kvPMGTTpy1_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmSPSMcEuY6ownsDoEHUB2H3a81B6nk7EmU7kvPMGTTpy1_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTD5SkwPygC8E1bqGhrBEBHXmg3jPFJAM4USfAXJ5f5E6_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTD5SkwPygC8E1bqGhrBEBHXmg3jPFJAM4USfAXJ5f5E6_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmaDgjGHgTRcmvnoy3cHixdpp87Z2MD1c7JBg29RdHDHja_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmaDgjGHgTRcmvnoy3cHixdpp87Z2MD1c7JBg29RdHDHja_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmeH9DrPNmJoJzmky6jtuHUDQhwwnhdpPSZaBBfEGMMLZU_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmeH9DrPNmJoJzmky6jtuHUDQhwwnhdpPSZaBBfEGMMLZU_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTTueXLXi3BZUvoGQx8X7aMTWc4NiB2MbJG4gJSSMBod3_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTTueXLXi3BZUvoGQx8X7aMTWc4NiB2MbJG4gJSSMBod3_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmewQiZX2j56aaaH2s5VnxxLX7x4KjE64VEKqrZNCojqur_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmewQiZX2j56aaaH2s5VnxxLX7x4KjE64VEKqrZNCojqur_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTN3zniKNfFQ3SWtSqviMFZUtgy5rn3qHY3mCvMXwW9Zz_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTN3zniKNfFQ3SWtSqviMFZUtgy5rn3qHY3mCvMXwW9Zz_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmUdDRB1e8URY1Ej2yFAFfBWFCHMT7owDU4koBSGcvZVdt_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmUdDRB1e8URY1Ej2yFAFfBWFCHMT7owDU4koBSGcvZVdt_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmWFtB41iv1KCrs3LQi32NDxFTD1V8wwvJ6mtLFeVFEYkm_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmWFtB41iv1KCrs3LQi32NDxFTD1V8wwvJ6mtLFeVFEYkm_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_Qmek7Tyjs85CC9GZyrgsLSc6hhdQcZYTS5keqjYnN2VSzz_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_Qmek7Tyjs85CC9GZyrgsLSc6hhdQcZYTS5keqjYnN2VSzz_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmWnti6dvgKJFK1TrYZxT45C2VtiuxNj6x8NtVY1yfYFNb_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmWnti6dvgKJFK1TrYZxT45C2VtiuxNj6x8NtVY1yfYFNb_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmaUfqoDYhH4aTWhPV1DrGcdMSaZg8Y34HafrWL7cUQ4NU_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmaUfqoDYhH4aTWhPV1DrGcdMSaZg8Y34HafrWL7cUQ4NU_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmXWcHuHgwHtH2nHRsS4WGNR121pC6iJcHJPtxaEdzGM6F_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmXWcHuHgwHtH2nHRsS4WGNR121pC6iJcHJPtxaEdzGM6F_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmdV3WnQ7Kz9hBF8KncJAdJcuBGiTbHfTDfbWN3xjs9YCa_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmdV3WnQ7Kz9hBF8KncJAdJcuBGiTbHfTDfbWN3xjs9YCa_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmUsc3hJkpBHSAoS9848boQNZs24kgPs9V8jRsWfpC8Pjf_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmUsc3hJkpBHSAoS9848boQNZs24kgPs9V8jRsWfpC8Pjf_rt.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/zefram-bootstrap/run_QmTCiuxh4imx963h6tGArmbub3YcMbdyFFyG1241b9YWSv_rt.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/zefram-bootstrap/run_QmTCiuxh4imx963h6tGArmbub3YcMbdyFFyG1241b9YWSv_rt.csv};

   
   
  \end{axis}
\end{tikzpicture}
\caption{zefram 1000 2000 bad run}
\label{fig:hashrate}
\end{figure*}

==> rt_fig_counter_0_5_a.tex <==

\pgfplotsset{ytick style={draw=none}}

\begin {figure}%
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group name=my plots,group size=1 by 36,xlabels at=edge bottom,xticklabels at=edge bottom,ylabels at=edge left,yticklabels at=edge left,vertical sep=0pt},footnotesize,width=\columnwidth,height=1.9cm,xlabel=Timeslot, ,,xmin=-0.5,xmax=15.5,ymin=0,ymax=20,xtick={0,1,...,15},tickpos=left,ytick align=outside,xtick align=outside,yticklabels={}]

\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=34]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,10)(2,10)(3,10)(4,10)(5,10)(6,10)(7,10)(8,10)(9,10)(10,10)(11,10)(12,10)(13,10)(14,10)(15,10)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,10)(2,10)(3,10)(4,10)(5,10)(6,10)(7,10)(8,10)(9,10)(10,10)(11,10)(12,10)(13,10)(14,10)(15,10)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=33]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,15)(2,15)(3,15)(4,15)(5,15)(6,15)(7,15)(8,15)(9,15)(10,15)(11,15)(12,15)(13,15)(14,15)(15,15)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,5)(2,5)(3,5)(4,5)(5,5)(6,5)(7,5)(8,5)(9,5)(10,5)(11,5)(12,5)(13,5)(14,5)(15,5)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=32]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,18)(2,18)(3,18)(4,18)(5,18)(6,18)(7,18)(8,18)(9,18)(10,18)(11,18)(12,18)(13,18)(14,18)(15,18)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,2)(2,2)(3,2)(4,2)(5,2)(6,2)(7,2)(8,2)(9,2)(10,2)(11,2)(12,2)(13,2)(14,2)(15,2)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=31]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=30]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=29]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=28]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=27]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=26]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=25]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=24]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=23]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=22]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=21]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=20]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=19]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=18]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=17]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=16]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=15]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=14]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=13]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=12]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,1)(14,1)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,19)(14,19)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=11]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,1)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,19)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=10]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=9]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=8]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,10)(1,1)(2,0)(3,0)(4,0)(5,0)(6,1)(7,1)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,19)(2,20)(3,20)(4,20)(5,20)(6,19)(7,19)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,10)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=7]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,14)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,1)(13,1)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,19)(13,19)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,6)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=6]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,20)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,1)(11,0)(12,1)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,20)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,19)(11,20)(12,19)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=5]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,20)(1,1)(2,0)(3,0)(4,0)(5,0)(6,1)(7,0)(8,0)(9,0)(10,0)(11,1)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,19)(2,20)(3,20)(4,20)(5,20)(6,19)(7,20)(8,20)(9,20)(10,20)(11,19)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=4]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,20)(1,1)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,19)(2,20)(3,20)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=3]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,20)(1,6)(2,2)(3,2)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,1)(11,0)(12,0)(13,0)(14,0)(15,1)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,14)(2,18)(3,18)(4,20)(5,20)(6,20)(7,20)(8,20)(9,20)(10,19)(11,20)(12,20)(13,20)(14,20)(15,19)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=2]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,20)(1,13)(2,7)(3,3)(4,0)(5,0)(6,0)(7,1)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,2)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,7)(2,13)(3,17)(4,20)(5,20)(6,20)(7,19)(8,20)(9,20)(10,20)(11,20)(12,20)(13,20)(14,20)(15,18)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=1]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,20)(1,18)(2,14)(3,2)(4,1)(5,1)(6,2)(7,0)(8,0)(9,1)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,2)(2,6)(3,18)(4,19)(5,19)(6,18)(7,20)(8,20)(9,19)(10,20)(11,20)(12,20)(13,20)(14,20)(15,20)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};
\nextgroupplot[ylabel near ticks,ylabel style={rotate=-90},ylabel=0,xticklabels={A,B,C,D,E,F,G,H,I,J,K,aa,a,b,c,a}]
\addplot [ybar stacked,fill=bucket_others]coordinates{(0,20)(1,16)(2,16)(3,14)(4,8)(5,5)(6,2)(7,1)(8,4)(9,3)(10,2)(11,2)(12,1)(13,3)(14,2)(15,5)};
\addplot [ybar stacked,fill=bucket_attackers]coordinates{(0,0)(1,4)(2,4)(3,6)(4,12)(5,15)(6,18)(7,19)(8,16)(9,17)(10,18)(11,18)(12,19)(13,17)(14,18)(15,15)};
\addplot [ybar stacked,fill=bucket_empty]coordinates{(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)};

\end{groupplot}
\end{tikzpicture}

\caption{Visualization of an attack target node's routing table over time. Honest peers are visualized in green, malicious peers in red and empty spots in otherwise filled buckets are shown in blue. The x-axis shows time slots one minute apart and the y-axis shows the buckets. TODO bernd 0.5 WEG}
\label{fig:default_rt_buckets_todo2}
\end{figure}



==> swarm_fig.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.93]
  \begin{axis}[
    width=\textwidth,
    xmin=0,
    xlabel={Seconds after start},
    ylabel={Peer count},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style = {
      rotate=0,
      anchor=near xticklabel
    },
    ]
   
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_0.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_0.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_1.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_1.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_2.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_2.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_3.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_3.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_4.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_4.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_5.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_5.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_6.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_6.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_7.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_7.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_8.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_8.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_9.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_9.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_10.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_10.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_11.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_11.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_12.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_12.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_13.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_13.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_14.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_14.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_15.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_15.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_16.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_16.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_17.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_17.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_18.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_18.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_19.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_19.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_20.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_20.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_21.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_21.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_22.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_22.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_23.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_23.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_24.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_24.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_25.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_25.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_26.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_26.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_27.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_27.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_28.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_28.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_29.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_29.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_30.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_30.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_31.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_31.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_32.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_32.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_33.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_33.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_34.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_34.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_35.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_35.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_36.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_36.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_37.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_37.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_38.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_38.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_39.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_39.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_40.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_40.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_41.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_41.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_42.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_42.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_43.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_43.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_44.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_44.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_45.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_45.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_46.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_46.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_47.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_47.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_48.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_48.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_49.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_49.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_50.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_50.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_51.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_51.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_52.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_52.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_53.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_53.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_54.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_54.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_55.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_55.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_56.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_56.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_57.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_57.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_58.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_58.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_59.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_59.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_60.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_60.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_61.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_61.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_62.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_62.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_63.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_63.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_64.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_64.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_65.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_65.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_66.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_66.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_67.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_67.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_68.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_68.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_69.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_69.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_70.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_70.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_71.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_71.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_72.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_72.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_73.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_73.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_74.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_74.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_75.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_75.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_76.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_76.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_77.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_77.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_78.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_78.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_79.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_79.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_80.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_80.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_81.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_81.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_82.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_82.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_83.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_83.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_84.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_84.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_85.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_85.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_86.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_86.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_87.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_87.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_88.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_88.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_89.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_89.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_90.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_90.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_91.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_91.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_92.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_92.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_93.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_93.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_94.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_94.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_95.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_95.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_96.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_96.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_97.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_97.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_98.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_98.csv};
   \addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures/run_99.csv};
   \addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures/run_99.csv};
   
  \end{axis}
\end{tikzpicture}
\caption{swarm 600 900 123. WEG}
\label{fig:hashrate}
\end{figure*}

==> swarm_fig1.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.93]
  \begin{axis}[
    width=\textwidth,
    xmin=0,
    xlabel={Seconds after start},
    ylabel={Peer count},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style = {
      rotate=0,
      anchor=near xticklabel
    },
    ]
   
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_0.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_0.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_1.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_1.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_2.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_2.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_3.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_3.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_4.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_4.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_5.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_5.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_6.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_6.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_7.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_7.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_8.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_8.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_9.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_9.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_10.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_10.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_11.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_11.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_12.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_12.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_13.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_13.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_14.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_14.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_15.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_15.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_16.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_16.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_17.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_17.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_18.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_18.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_19.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_19.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_20.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_20.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_21.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_21.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_22.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_22.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_23.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_23.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_24.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_24.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_25.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_25.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_26.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_26.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_27.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_27.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_28.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_28.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_29.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_29.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_30.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_30.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_31.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_31.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_32.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_32.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_33.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_33.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_34.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_34.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_35.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_35.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_36.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_36.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_37.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_37.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_38.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_38.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_39.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_39.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_40.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_40.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_41.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_41.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_42.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_42.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_43.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_43.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_44.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_44.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_45.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_45.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_46.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_46.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_47.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_47.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_48.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_48.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_49.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_49.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_50.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_50.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_51.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_51.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_52.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_52.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_53.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_53.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_54.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_54.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_55.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_55.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_56.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_56.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_57.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_57.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_58.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_58.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_59.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_59.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_60.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_60.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_61.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_61.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_62.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_62.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_63.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_63.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_64.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_64.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_65.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_65.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_66.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_66.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_67.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_67.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_68.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_68.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_69.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_69.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_70.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_70.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_71.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_71.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_72.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_72.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_73.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_73.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_74.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_74.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_75.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_75.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_76.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_76.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_77.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_77.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_78.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_78.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_79.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_79.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_80.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_80.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_81.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_81.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_82.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_82.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_83.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_83.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_84.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_84.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_85.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_85.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_86.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_86.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_87.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_87.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_88.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_88.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_89.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_89.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_90.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_90.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_91.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_91.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_92.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_92.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_93.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_93.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_94.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_94.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_95.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_95.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_96.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_96.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_97.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_97.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_98.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_98.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_99.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_99.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_100.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_100.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_101.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_101.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_102.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_102.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_103.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_103.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_104.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_104.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_105.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_105.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures1/run_106.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures1/run_106.csv};

  \end{axis}
\end{tikzpicture}
\caption{swarm 1000 2000 r6d borg. \todo{rt drüberlegen} WEG}
\label{fig:hashrate}
\end{figure*}

==> swarm_fig2.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.93]
  \begin{axis}[
    width=\textwidth,
    xmin=0,
    xlabel={Seconds after start},
    ylabel={Peer count},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style = {
      rotate=0,
      anchor=near xticklabel
    },
    ]
   
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_0.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_0.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_1.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_1.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_2.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_2.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_3.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_3.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_4.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_4.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_5.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_5.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_6.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_6.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_7.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_7.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_8.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_8.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_9.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_9.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_10.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_10.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_11.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_11.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_12.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_12.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_13.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_13.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_14.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_14.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_15.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_15.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_16.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_16.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_17.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_17.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_18.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_18.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_19.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_19.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_20.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_20.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_21.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_21.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_22.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_22.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_23.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_23.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_24.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_24.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_25.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_25.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_26.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_26.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_27.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_27.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_28.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_28.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_29.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_29.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_30.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_30.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_31.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_31.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_32.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_32.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_33.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_33.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_34.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_34.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_35.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_35.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_36.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_36.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_37.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_37.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_38.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_38.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_39.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_39.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_40.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_40.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_41.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_41.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_42.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_42.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_43.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_43.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_44.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_44.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_45.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_45.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_46.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_46.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_47.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_47.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_48.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_48.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_49.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_49.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_50.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_50.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_51.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_51.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_52.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_52.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_53.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_53.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_54.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_54.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_55.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_55.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_56.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_56.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_57.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_57.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_58.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_58.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_59.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_59.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_60.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_60.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_61.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_61.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_62.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_62.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_63.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_63.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_64.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_64.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_65.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_65.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_66.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_66.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_67.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_67.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_68.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_68.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_69.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_69.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_70.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_70.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_71.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_71.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_72.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_72.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_73.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_73.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_74.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_74.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_75.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_75.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_76.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_76.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_77.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_77.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_78.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_78.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_79.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_79.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_80.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_80.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_81.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_81.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_82.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_82.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_83.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_83.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_84.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_84.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_85.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_85.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_86.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_86.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_87.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_87.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_88.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_88.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_89.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_89.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_90.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_90.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_91.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_91.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_92.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_92.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_93.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_93.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_94.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_94.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_95.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_95.csv};
\addplot[color=green, mark options={scale=0.1}] table [x=time, y=others, col sep=tab] {figures2/run_96.csv};
\addplot[color=red, mark options={scale=0.1}] table [x=time, y=attackers, col sep=tab] {figures2/run_96.csv};

  \end{axis}
\end{tikzpicture}
\caption{swarm 1000 2000  rd6 zefram. bad run}
\label{fig:hashrate}
\end{figure*}
